Fast polynomial computations with space constraints

The works presented in this habilitation concern the algorithmics of polynomials. This is a central topic in computer algebra, with numerous applications both within and outside the field - cryptography, error-correcting codes, etc. For many problems, extremely efficient algorithms have been developed since the 1960s. Here, we are interested in how this efficiency is affected when space constraints are introduced. The first part focuses on the time-space complexity of fundamental polynomial computations - multiplication, division, interpolation, ... While naive algorithms typically have constant space complexity, fast algorithms generally require linear space. We develop algorithms that are both time- and space-efficient. This leads us to discuss and refine definitions of space complexity for function computation. In the second part, the space constraints are put on the inputs and outputs. Algorithms for polynomials assume in general a dense representation for the polynomials, that is storing the full list of coefficients. In contrast, we work with sparse polynomials, in which most coefficients vanish. In particular, we describe the first quasi-linear algorithm for sparse interpolation, which plays a role analogous to the Fast Fourier Transform in the sparse settings. We also explore computationally hard problems concerning divisibility and factorization of sparse polynomials.

==> Graeffe.tikz <==
\begin{tikzpicture}[%
    x=2cm, y=1.5cm,%
    every node/.style={minimum size=2em},%
    poly/.style={fill=bleu!30,circle,drop shadow,inner sep=0pt},%
    roots/.style={fill=vert!30,circle,drop shadow},%
    every edge/.style={semithick},% shorten >= 2pt},%
    epol/.style={shorten <= 2pt},%
    erts/.style={shorten >= 2pt},%
]
\node[poly] (f) at (0,1) {$f$};
\node[poly] (h0) at (1,1) {$Gf$};
\node[poly] (h1) at (2,1) {$G^2f$};
\node (dots) at (3,1) {\dots};
\node[poly] (hm1) at (4,1) {$G^ef$};

\node[roots] (zf) at (0,0) {$Z_0$};
\node[roots] (z0) at (1,0) {$Z_1$};
\node[roots] (z1) at (2,0) {$Z_2$};
\node (zdots) at (3,0) {\dots};
\node[roots] (zm1) at (4,0) {$Z_e$};

\draw[->,shorten <= 2pt] (hm1) -- (zm1);

\draw[epol,->] (f)  -- node[above] {$G$} (h0);
\draw[epol,->] (h0) -- node[above] {$G$} (h1);
\draw[epol,->] (h1) -- node[above] {$G$} (dots);
\draw[epol,->] (dots) -- node[above] {$G$} (hm1);

\draw[erts,->] (zm1) -- (zdots);
\draw[erts,->] (zdots) -- (z1);
\draw[erts,->] (z1) -- (z0);
\draw[erts,->] (z0) -- (zf); 
\end{tikzpicture}


==> blackboxes.tikz <==
\begin{tikzpicture}[x=4cm,y=-3cm,%
    every edge/.style={draw,-latex,semithick},%
    bb/.style={shape=ellipse,fill=bleu!30,minimum height=1.5cm, align=center,drop shadow},%
    deriv/.style={fill=vert!30},%
]
    \node[shape=rectangle,fill=orange!30,minimum height=1cm,rounded corners,drop shadow] (slp) at (0,0.25) {straight-line program};
    \node[bb] (reg) at (-1,1) {regular\\black box};
    \node[bb] (mod) at (0,1) {modular\\black box};
    \node[bb] (ext) at (1,1) {extended\\black box};
    \node[bb] (geo) at (-1,2) {geometric\\black box};
    \node[bb,deriv] (dmod) at (0,2) {modular\\black box\\with\\ derivative};
    \node[bb,deriv] (dext) at (1.5,2) {extended\\black box\\with\\derivative};
    \node[bb,deriv] (dreg) at (0.75,2) {regular\\black box\\with\\derivative};
    \node[bb,deriv] (dgeo) at (0.75,3) {geometric\\black box\\with\\derivative};

    \path
        (slp)   edge    (reg)
                edge    (mod)
                edge    (ext)
        (reg)   edge    (geo)
        (mod)   edge    (dmod)
        (ext)   edge    (dext)
                edge    (dreg)
        (dreg.south west)  edge[bend right=10]    (dgeo.north west)
    ;

\end{tikzpicture}


==> circuit.tikz <==
\begin{tikzpicture}[circuit,baseline=(F.north)]
  \node[state] (X) at (0,0) {$x$};
  \node[state] (I) at (2,0) {$1$};
  \node[state] (P) at (0,-2) {$+$};
  \node[state] (M) at (2,-2) {$-$};
  \node[state,accepting] (F) at (1,-4) {$\times$};

  \path 
    (X) edge (P)
        edge (M)
    (I) edge (P)
        edge (M)
    (P) edge (F)
    (M) edge (F)

;
\end{tikzpicture}


==> euclideandiv1.tikz <==
\begin{tikzpicture}[matvec,x=.65cm,y=-.65cm]
  \begin{scope}[shift={(0,.25)},local bounding box=L]
    \scoped[local bounding box=h,shift={(1,0)}]
      \draw[fill=vertjaune] (0,0) rectangle node {$f$} +(1,8);
    \scoped[local bounding box=T,shift={(3,0)}]
        \draw (0,0) pic {fullprod={toeplitz=orangerouge}{4}{$g$}};
    \scoped[local bounding box=f,shift={(8,2)}]
        \draw[fill=bleute](0,0) rectangle node {$q$} +(1,4);
    \scoped[local bounding box=r,shift={(10,0)}]
    {
        \draw[fill=violette] (0,0) rectangle node {$r$} +(1,4);
        \draw (0,0) rectangle +(1,8);
    }
    \node at ($(h.east)!.5!(T.west)$) {$=$};
    \node at ($(f.west)!.5!(T.east)$) {$\times$};
    \node at ($(r.west)!.5!(f.east)$) {$+$};
  \end{scope}
  \path (L.west) -- +(-5,0) -- (L.east) -- +(5,0);
\end{tikzpicture}


==> euclideandiv2.tikz <==
\begin{tikzpicture}[matvec,x=.65cm,y=-.65cm]
  \begin{scope}[shift={(0,10)},local bounding box=C]
      \scoped[shift={(1,0)},local bounding box=htop] \draw[fill=vertjaune] (0,0) rectangle node {$f_0$} +(1,4);
      \scoped[shift={(1,0)},local bounding box=hbot] \draw[fill=vertjaune] (0,4.5) rectangle node {$f_1$} +(1,4);
      \scoped[shift={(3,0)},local bounding box=Ttop] {
          \draw[toeplitz=orangerouge] (0,0) -- ++(0,4) -- ++(4,0) -- cycle;
          \node at (1.5,3) {$g$};
      }
      \scoped[shift={(3,0)},local bounding box=Tbot] {
          \draw[toeplitz=orangerouge] (0,4.5) -- ++(4,0) -- ++(0,4) -- cycle;
          \node at (2.5,5.5) {$g$};
      }
      \scoped[shift={(8,0)},local bounding box=ftop] \draw[fill=bleute](0,0) rectangle node {$q$} +(1,4);
      \scoped[shift={(8,0)},local bounding box=fbot] \draw[fill=bleute](0,4.5) rectangle node {$q$} +(1,4);
      \scoped[local bounding box=r,shift={(10,0)}]   \draw[fill=violette] (0,0) rectangle node {$r$} +(1,4);

      \node at ($(htop.east)!.5!(Ttop.west)$) {$=$};
      \node at ($(hbot.east)!.5!(Tbot.west)$) {$=$};
      \node at ($(ftop.west)!.5!(Ttop.east)$) {$\times$};
      \node at ($(fbot.west)!.5!(Tbot.east)$) {$\times$};
      \node at ($(r.west)!.5!(ftop.east)$) {$+$};
  \end{scope}
  \path (C.west) -- +(-5,0) -- (C.east) -- +(5,0);
\end{tikzpicture}


==> euclideandiv3.tikz <==
\begin{tikzpicture}[matvec,x=.65cm,y=-.65cm]
  \begin{scope}[shift={(0,20)},local bounding box=R]
      \scoped[shift={(3,0)},local bounding box=htop] \draw[fill=vertjaune] (0,0) rectangle node {$f_0$} +(1,4);
      \scoped[shift={(5,0)},local bounding box=Ttop] {
          \draw[toeplitz=orangerouge] (0,0) -- ++(0,4) -- ++(4,0) -- cycle;
          \node at (1.5,3) {$g$};
      }
      \scoped[shift={(10,0)},local bounding box=ftop] \draw[fill=bleute](0,0) rectangle node {$q$} +(1,4);
      \scoped[shift={(1,0)},local bounding box=r]   \draw[fill=violette] (0,0) rectangle node {$r$} +(1,4);
      \scoped[shift={(8,0)},local bounding box=hbot] \draw[fill=vertjaune] (0,4.5) rectangle node {$f_1$} +(1,4);
      \scoped[shift={(3,0)},local bounding box=Tbot] {
          \draw[toeplitz=orangerouge] (0,4.5) -- ++(4,0) -- ++(0,4) -- cycle;
          \node at (2.5,5.5) {$g$};
      }
      \scoped[shift={(1,0)},local bounding box=fbot] \draw[fill=bleute](0,4.5) rectangle node {$q$} +(1,4);

      \node at ($(r.east)!.5!(htop.west)$) {$=$};
      \node at ($(ftop.west)!.5!(Ttop.east)$) {$\times$};
      \node at ($(Ttop.west)!.5!(htop.east)$) {$-$};
      \node at ($(fbot.east)!.5!(Tbot.west)$) {$=$};
      \node at ($(hbot.west)!.5!(Tbot.east)$) {$\times$};
      \node at ($(Tbot.north east)+(.3,-.15)$) {$-1$};
  \end{scope}
  \path (R.west) -- +(-5,0) -- (R.east) -- +(5,0);
\end{tikzpicture}


==> linrec.tikz <==
\begin{tikzpicture}[x=6cm,y=4cm,%
    every edge/.style={draw,semithick,-latex,bend left=25,%
        every node/.style={fill=vert!30,align=center,drop shadow},%
    },%
    every node/.style={shape=ellipse,fill=bleu!30,minimum height=1.5cm,drop shadow},%
    every pin edge/.style={-,bend left=0},%
    every pin/.style={fill=none,reset preactions},%
]
\node[align=center] (init) at (0,0) {\ref{proposition:lrsrepr:init}~$2k$ initial terms};
\node[align=center] (minpoly) at (1,1) {\ref{proposition:lrsrepr:minpoly}~Minimal polynomial\\\phantom{\ref{proposition:lrsrepr:minpoly}~}and $k$ initial terms};
\node[align=center] (rational) at (1,-1) {\ref{proposition:lrsrepr:rat}~Rational function};
\node[align=center] (expsum) at (1.35,0) {\ref{proposition:lrsrepr:expsum}~Exponential sum};

    \path (init)    edge node[pin=100:{Berlekamp-Massey\\algorithm}] {LFSR\\synthesis} (minpoly);
    \path (minpoly) edge node[pin=15:{transposed\\Euclidean division}] {Recurrence\\extension} (init);
    \path (init)    edge node[pin=-15:{extended  Euclid's\\ algorithm}] {Padé\\approximation} (rational);
\path (rational)edge node {Taylor\\expansion} (init);
\path (init)    edge[bend left=0,dashed] node[solid] {Prony's\\method} (expsum);
\end{tikzpicture}


==> lowerprod.tikz <==
\begin{tikzpicture}[matvec]
    \begin{scope}[local bounding box=T,shift={(3,0)}]
        \draw[toeplitz=vertjaune] (0,0) -- ++(0,5.5) -- ++(5.5,0) -- cycle;
        \node at (2,4) {$f_b$};
        \foreach \x in {0,...,3}
        {
            \draw[toeplitz=rougete] (5.5-2*\x,5.5) -- ++(0,2) -- ++(2,0) -- cycle;
            \node at (6.45-2*\x,7) {$f_{\x}$};
        }
        \foreach \y in {0,...,2}
        {
            \draw[toeplitz=bleute] (3.5-2*\y,5.5) -- ++(2,0) -- ++(0,2) -- cycle;
            \node at (4.75-2*\y,6) {$f_{\y}$};
        }
        \fill[sharp corners,white,opacity=.5] (0,5.5) rectangle +(-.52,2);
        \draw[thick] (0,0) -- ++(0,7.5) -- ++(7.5,0) -- cycle;
        %\node at (1,6) {$f_1$};
        %\node at (-.5,1) {$f_0$};
    \end{scope}
    \scoped[local bounding box=h]
    {
      \draw[thick] (0,0) rectangle +(1,7.5);
      \draw (0,0) rectangle +(1,5.5);
      \draw (0,5.5) rectangle +(1,2);
      \node at (.5,2.75) {$h_b$};
      \node at (.5,6.5) {$h_t$};
    }
    \scoped[local bounding box=f,shift={(12,0)}]
    {
        \foreach \y in {0,...,3}
        {
            \draw[fill=orangerouge] (0,2*\y-.5) rectangle +(1,2);
            \node at (.5,2*\y+.5) {$g_{\y}$};
        }
        \fill[sharp corners,white,opacity=.5] (0,0) rectangle +(1,-.51);
        \draw[thick] (0,0) rectangle +(1,7.5);
        %\node at (.5,1) {$g_0$};
        %\node at (.5,4.5) {$g_1$};
    }
    \node at ($(h.east)!.5!(T.west)$) {$\se$};
    \node at ($(f.west)!.5!(T.east)$) {$\times$};
    %\foreach \l in {f,h,T} \crochets{\l};

\end{tikzpicture}


==> middleprod.tikz <==
\begin{tikzpicture}[matvec]
    \begin{scope}[local bounding box=T,shift={(3,0)}]
        \draw[toeplitz=vertjaune] (0,2) rectangle +(9.5,5.5);
        %\node at (2,4) {$f_{[0,n-k[}$};
        %\foreach \x/\a/\b in {0/0/k,1/k/2k,2/2k/3k,3/3k/4k,4/4k/n}
        \foreach \x in {0,...,4}
        {
            \draw[toeplitz=rougete] (7.5-2*\x,0) rectangle ++(2,2);
            \node at (8.5-2*\x,1) {$f_{\x}$};
        }
        \draw[thick] (0,0) rectangle ++(9.5,7.5);
        \fill[sharp corners,white,opacity=.5] (0,0) rectangle +(-.52,2);
        \node at (4.75,4.75) {$f_t$};
        %\node at (-.5,1) {$f_0$};
    \end{scope}
    \scoped[local bounding box=h]
    {
      \draw[thick] (0,0) rectangle +(1,7.5);
      \draw (0,0) rectangle +(1,2);
      \draw (0,2) rectangle +(1,5.5);
      \node at (.5,1) {$h_b$};
      \node at (.5,4.75) {$h_t$};
    }
    \scoped[local bounding box=f,shift={(14,-1)}]
    {
        \foreach \y in {0,...,4}
        {
            \draw[fill=orangerouge] (0,2*\y-.5) rectangle +(1,2);
            \node at (.5,2*\y+.5) {$g_{\y}$};
        }
        \fill[sharp corners,white,opacity=.5] (0,0) rectangle +(1,-.52);
        \draw[thick] (0,0) rectangle +(1,9.5);
        %\node at (.5,4.75) {$g$};
        %\node at (.5,4.5) {$g_1$};
    }
    \node at ($(h.east)!.5!(T.west)$) {$\se$};
    \node at ($(f.west)!.5!(T.east)$) {$\times$};
    %\foreach \l in {f,h,T} \crochets{\l};

\end{tikzpicture}


==> reductions.tikz <==
\begin{tikzpicture}[%
        common/.style={
            rounded corners,
            sharp corners,%
            %draw=#1,fill=bleu!30,%
            %fill=#1!30,
            align=center,%
            text width=22em,
        },%
        cadre/.style={rectangle,common,fill=#1!30,drop shadow},%
        double/.style={rectangle split,rectangle split parts=2,common,rectangle split part fill={#1!30,white}},%
        rightcol/.append style={text width=10em,xshift=.5cm},%
        node distance=.75cm,%
        mv/.style={anchor=north,align=center,text width=22em},%
        every edge/.style={vert,semithick,<-,draw},%
        sh/.style={shorten <= 2pt},%
    ]
    \node[cadre=vert] (prod) at (0,0)  {$h\pe f\times g$\\Algorithms~\ref{algorithm:CumulativeKaratsuba} and \ref{algorithm:CumulativeFFTMultiplication}};
    \node[cadre=vert,anchor=north west,rightcol](conv) at (prod.north east){%
            $h\pe f\times g\bmod x^n-\lambda$\\Algorithm~\ref{algorithm:CumulativeConvolution}};
    \node[mv,rightcol] at (conv.south) {$\lambda$-circulant matrix-vector product};
    \node[cadre=vert,below=of prod] (sp) {%
        $h\pe f\times g\bmod x^n$ and $h\pe f\times g\bquo x^n$\\Algorithm~\ref{algorithm:CumulativeLowerProduct}};%
    \node[mv] (spmv) at (sp.south) {triangular Toeplitz matrix-vector product};
    \node[cadre=vert,below=of spmv]  (mp) {
        $h\pe f\times g\bmod x^{m+n-1}\bquo x^n$\\Corollary~\ref{corollary:CumulativeSlice}};
    \node[mv] (mpmv) at (mp.south) {rectangular Toeplitz matrix-vector product};
    \node[cadre=orange,below=of mpmv,text width=22em]  (overmul) {
        $g \fe f\bmod x^n$, $g \fe f\bquo x^n$ and $g \de f\bmod x^n$\\Algorithms~\ref{algorithm:InPlaceLowerProduct} and \ref{algorithm:InPlaceDivision}};
    \node[mv] (overmv) at (overmul.south) {triangular Toeplitz matrix-vector product and system solving};
    \node[cadre=orange,rightcol,right=0cm of overmul] (mod) {$r\se f\bmod g$\\Algorithm~\ref{algorithm:Remainder}};
    \node[cadre=orange,below=of overmv] (overmod) {$(f,g) \longleftrightarrow (q|r,g)$\\Algorithm~\ref{algorithm:InPlaceEuclideanDivision}};
    \node[cadre=orange,right=0cm of overmod,rightcol] (modacc) {$r\pe f\bmod g$\\Corollary~\ref{corollary:CumulativeRemainder}};
    \node[cadre=orange,below=of overmod] (modmul) {$r\pe fg\bmod p$\\Algorithms~\ref{algorithm:ModularMultiplication} and \ref{algorithm:ModularMultiplicationAllSizes}};
    \draw (prod) edge[sh] (conv)
          (prod) edge[sh] (sp)
          (spmv) edge (mp)
          (mpmv) edge[<-,orange] node[right] {$\log n$} (overmul)
          %(mp) edge[<-,orange] node[right] {$\log n$} (overdiv)
          %(overdiv) edge (mod)
          (overmul) edge[sh] (mod)
          (overmv) edge (overmod)
          (overmod) edge[sh] (modmul)
          (overmod) edge[sh] (modacc)
    ;
    \node[cadre=vert,text width=,minimum width=.5cm, minimum height=.5cm,anchor=west,below left=.75cm and -1cm of modmul] (carrevert) {};
    \node[right=0pt of carrevert,align=left] (legend) {Time: $O(\M(n))$\\Space: $O(1)$};
    \node[cadre=orange,text width=,minimum width=.5cm, minimum height=.5cm,anchor=west,right=of legend] (carreorange) {};
    \node[right=0pt of carreorange,align=left] {Time: $O(\M^*(n))$\\Space: $O(1)$ algebraic registers, $O(\log n)$ pointers};
    \node[below left=.75cm and 0cm of carrevert] (g) {};
    \node[below=.5em of g] (r) {};
    \draw[semithick, vert,->] (g) -- +(.75,0);
    \draw[semithick, orange,->] (r) -- +(.75,0);
    \node[right=of g] {space- and time-preserving reduction};
    \node[right=of r] {reduction with a call stack and an extra logarithmic factor in the time};

\end{tikzpicture}


==> semicumulativeprod.tikz <==
\begin{tikzpicture}[matvec]
    \begin{scope}[local bounding box=T,shift={(3,0)}]
        \draw (2,4) pic {fullprod={toeplitz=bleute}{5.5}{$f_t$}};
        \foreach \x in {0,2,...,6}
            \draw (\x,\x) pic {fullprod={toeplitz=violette}{2}{$f_b$}};
        \foreach \y in {2, 4, 6}
            \draw (0,\y) pic {fullprod={toeplitz=orangerouge}{2}{}};
        \node at (1,6) {$f_t$};
        \draw (0,0) pic {fullprod={thick}{7.5}{}};
        \fill[white,opacity=.5] (7.52,0) rectangle (8.1,15);
        \fill[sharp corners,white,opacity=.5] (-.1,7.45) -- ++(2.2,2.2) -- ++(0,1) -- ++(-2.2,2.2) -- cycle;
        %\node at (-.5,1) {$f_b$};
    \end{scope}
    \scoped[local bounding box=f,shift={(12,4)}]
    {
        \draw[thick] (0,0) rectangle +(1,7);
        \draw[fill=orangerouge] (0,0) rectangle +(1,2);
        \draw[fill=bleute] (0,2) rectangle +(1,5);
        \node at (.5,1) {$g_b$};
        \node at (.5,4.5) {$g_t$};
    }
    \scoped[local bounding box=h]
    {
      \draw[thick] (0,0) rectangle +(1,15);
      \draw[fill=vertjaune] (0,0) rectangle +(1,7);
      \node at (.5, 9.5) {$h$};
    }
    \node at ($(h.east)!.5!(T.west)$) {$\pe$};
    \node at ($(f.west)!.5!(T.east)$) {$\times$};
    %\foreach \l in {f,h,T} \crochets{\l};

\end{tikzpicture}

